Ehrenfeucht-Fra\"iss\'e Games in Semiring Semantics

Ehrenfeucht-Fra\"iss\'e games provide a fundamental method for proving elementary equivalence (and equivalence up to a certain quantifier rank) of relational structures. We investigate the soundness and completeness of this method in the more general context of semiring semantics. Motivated originally by provenance analysis of database queries, semiring semantics evaluates logical statements not just by true or false, but by values in some commutative semiring; this can provide much more detailed information, for instance concerning the combinations of atomic facts that imply the truth of a statement, or practical information about evaluation costs, confidence scores, access levels or the number of successful evaluation strategies. There is a wide variety of different semirings that are relevant for provenance analysis, and the applicability of classical logical methods in semiring semantics may strongly depend on the algebraic properties of the underlying semiring. While Ehrenfeucht-Fra\"iss\'e games are sound and complete for logical equivalences in classical semantics, and thus on the Boolean semiring, this is in general not the case for other semirings. We provide a detailed analysis of the soundness and completeness of model comparison games on specific semirings, not just for classical Ehrenfeucht-Fra\"iss\'e games but also for other variants based on bijections or counting. Finally we propose a new kind of games, called homomorphism games, which are based on the fact that there exist certain rather simple semiring interpretations that are locally very different and can be separated even in a one-move game, but which can be proved to be elementarily equivalent via separating sets of homomorphisms into the Boolean semiring. We prove that these homomorphism games provide a sound and complete method for logical equivalences on finite and infinite lattice semirings.

==> overview.tex <==
\begin{tikzpicture}
	\tikzstyle{bracket}=[decorate, decoration={brace}, thick]
	
	\draw (0,0) rectangle ++(9,3.6);
	\draw[fill=gray, opacity=.25] (4.5,0) rectangle ++(4.5,1.8);
	\draw[fill=gray, opacity=.25] (0,1.8) rectangle ++(4.5,1.8);
	\draw[draw=gray] (4.5,0) rectangle ++(4.5,1.8);
	\draw[draw=gray] (0,1.8) rectangle ++(4.5,1.8);
	
	\draw (0,0) rectangle node {\small D wins $BG_m$} ++(2.5,.7);
	\draw (0,0) rectangle ++(5,1.2);
	\node[text width=2.5cm, execute at begin node=\setlength{\baselineskip}{1em}] at (3.7,.9) {\small{D wins $CG_m^n$}};
	%\node[text width=1cm, execute at begin node=\setlength{\baselineskip}{1em}] at (5,.7) {\footnotesize{empty iff $\Semi$ $\kappa$-idempotent}};
	
	\draw[bracket] (-.2,0) -- node[left] {\small D wins $G_m$ \ } (-.2,1.8);
	\draw[bracket] (9.2,3.6) -- node[right] {\small \ S wins $G_m$} (9.2,1.8);
	\draw[bracket] (4.4,-.2) -- node[below] {$\equiv_m$} (0,-.2);
	\draw[bracket] (9,-.2) -- node[below] {$\not\equiv_m$} (4.6,-.2);
	
	\node[text width=2.6cm, execute at begin node=\setlength{\baselineskip}{1em}] at (6.7,.9) {\footnotesize{empty iff $\Semi$ fully idempotent}};
	\node[text width=4.5cm, execute at begin node=\setlength{\baselineskip}{1em} ] at (2.5,2.65) {\footnotesize{non-empty if $\Semi \not\cong \Bool$ \\ fully idempotent; otherwise empty (e.g.\ $\N$) or non-empty (e.g.\ $\Trop$)}};
	
	\node at (2.6,4) {\small $\{(\pi_A, \pi_B) \colon \pi_A, \pi_B \ \Semi\text{-interpretations}\}$};
	
	\draw[->] (4.4,-0.7) to (4.75,0.5);
	\node[text width=3.5cm, execute at begin node=\setlength{\baselineskip}{1em}] at (4.4,-1) {\footnotesize{empty iff $\Semi$ $n$-idempotent}};
\end{tikzpicture}

==> soundVG.tex <==
\begin{tikzpicture}[scale=.9]
	\tikzstyle{vertex}=[shape=circle,draw=black, fill=black, inner sep=2pt]
	\tikzstyle{box}=[draw, fill=gray!20, opacity=.35, rounded corners=1ex, inner sep=0.3mm]
	
	%piA
	\node (PIA) at (-.5,2.5) {$\pi_A^{m}$:};
	
	%vertices
	\node[vertex] (C) at (-.5,0) {};
	\node[vertex] (CA) at (1,2) {};
	\node[vertex] (CB) at (1,1) {};
	\node[vertex] (CBB) at (2.4,1) {};
	\node[vertex] (CC) at (1,-.2) {};
	\node[vertex] (CCC) at (3.5,-.2) {};
	\node[vertex] (CD) at (1,-1.2) {};
	\node[vertex] (CDD) at (3.5,-1.2) {};
	
	%vertex labels
	\node[left=0cm of C] (C') {$v^m$};
	\node[right=0cm of CA] (CA') {$v^m_{1,1}$};
	\node[right=0cm of CB] (CB') {$v^m_{2,1}$};
	\node[right=0cm of CBB] (CBB') {$v^m_{2,2}$};
	\node[right=0cm of CC] (CC') {$v^m_{m,1}$};
	\node[right=-.05cm of CCC] (CCC') {$v^m_{m,m}$ \ \ \ };
	\node[right=0cm of CD] (CD') {$v^m_{{m+1}, 1}$};
	\node[right=-.05cm of CDD] (CDD') {$v^m_{{m+1},m}$};
	
	%boxes
	\node[box, fit=(CA) (CA') (CA) (CA')](R1) {};
	\node[box, fit=(CB) (CBB') (CB) (CBB')](R2) {};
	\node[box, fit=(CC) (CCC') (CC) (CCC')](R3) {};
	\node[box, fit=(CD) (CDD') (CD) (CDD')](R4) {};
	
	%dots
	\node (vP1) at (1,.5) {$\vdots$};
	\node (vP2) at (1,-1.8) {$\vdots$};
	\node (vP3) at (3.8,-1.8) {$\vdots$};
	\node (dP1) at (3,.5) {$\ddots$};
	\node (hP1) at (2.8,-.2) {$\dots$};
	\node (hP2) at (2.8,-1.2) {$\dots$};
	
	%edges
	\path [->] (C) edge node[above] (al1) {} (CA); 
	\path [->] (C) edge node[above] (al2) {} (CB);
	\path [->] (C) edge node[below] (alm) {} (CC);
	\path [->] (C) edge node[below] (alm1) {} (CD);
	
	%edge labels
	\node[left=-.3cm of al1] (lal1) {\scriptsize $s_1$};
	\node[below right=-.5cm of al2] (lal2) {\scriptsize $s_2$};
	\node[above=-.4cm of alm] (lalm) {\scriptsize $s_m$};
	\node[left=-.3cm of alm1] (lalm1) {\scriptsize $s_{m+1}$};
	
	%______________________________________________________________________
	
	%piB
	\node (PIB) at (6.5,2.5) {$\pi_B^{\omega}$:};
	
	%vertices
	\node[vertex] (nC) at (6.3,0) {};
	\node[vertex] (nCA) at (7.8,2) {};
	\node[vertex] (nCB) at (7.8,1) {};
	\node[vertex] (nCBB) at (9.2,1) {};
	\node[vertex] (nCC) at (7.8,-.2) {};
	\node[vertex] (nCCC) at (10.7,-.2) {};
	\node[vertex] (nCD) at (7.8,-1.2) {};
	\node[vertex] (nCDD) at (11.5,-1.2) {};
	
	%vertex labels
	\node[left=0cm of nC] (nC') {$v^\omega$};
	\node[right=0cm of nCA] (nCA') {$v^\omega_{1,1}$};
	\node[right=0cm of nCB] (nCB') {$v^\omega_{2,1}$};
	\node[right=0cm of nCBB] (nCBB') {$v^\omega_{2,2}$};
	\node[right=0cm of nCC] (nCC') {$v^\omega_{m,1}$};
	\node[right=-.05cm of nCCC] (nCCC') {$v^\omega_{m,m}$ \ \ \ };
	\node[right=0cm of nCD] (nCD') {$v^\omega_{{m+1}, 1}$};
	\node[right=-.05cm of nCDD] (nCDD') {$v^\omega_{{m+1},m+1}$};
	
	%boxes
	\node[box, fit=(nCA) (nCA') (nCA) (nCA')](nR1) {};
	\node[box, fit=(nCB) (nCBB') (nCB) (nCBB')](nR2) {};
	\node[box, fit=(nCC) (nCCC') (nCC) (nCCC')](nR3) {};
	\node[box, fit=(nCD) (nCDD') (nCD) (nCDD')](nR4) {};
	
	%dots
	\node (nvP1) at (7.8,.5) {$\vdots$};
	\node (nvP2) at (7.8,-1.8) {$\vdots$};
	\node (ndP1) at (9.8,.5) {$\ddots$};
	\node (ndP2) at (12.6,-1.8) {$\ddots$};
	\node (nhP1) at (9.9,-.2) {$\dots$};
	\node (nhP2) at (10.3,-1.2) {$\dots$};
	
	%edges
	\path [->] (nC) edge node[above] (bl1) {} (nCA); 
	\path [->] (nC) edge node[above] (bl2) {} (nCB);
	\path [->] (nC) edge node[below](blm) {} (nCC);
	\path [->] (nC) edge node[below](blm1) {} (nCD);
	
	%edge labels
	\node[left=-.3cm of bl1] (lbl1) {\scriptsize $s_1$};
	\node[below right=-.5cm of bl2] (lbl2) {\scriptsize $s_2$};
	\node[above=-.4cm of blm] (lblm) {\scriptsize $s_m$};
	\node[left=-.3cm of blm1] (lblm1) {\scriptsize $s_{m+1}$};
\end{tikzpicture}
